Complementarity Between Non-Standard Higgs Searches and Precision Higgs Measurements in the MSSM

Precision measurements of the Higgs boson properties at the LHC provide relevant constraints on possible weak-scale extensions of the Standard Model (SM). In the context of the Minimal Supersymmetric Standard Model (MSSM) these constraints seem to suggest that all the additional, non-SM-like Higgs bosons should be heavy, with masses larger than about 400 GeV. This article shows that such results do not hold when the theory approaches the conditions for "alignment independent of decoupling", where the lightest CP-even Higgs boson has SM-like tree-level couplings to fermions and gauge bosons, independently of the non-standard Higgs boson masses. The combination of current bounds from direct Higgs boson searches at the LHC, along with the alignment conditions, have a significant impact on the allowed MSSM parameter space yielding light additional Higgs bosons. In particular, after ensuring the correct mass for the lightest CP-even Higgs boson, we find that precision measurements and direct searches are complementary, and may soon be able to probe the region of non-SM-like Higgs boson with masses below the top quark pair mass threshold of 350 GeV and low to moderate values of $\tan\beta$.

==> (inline-ps-0) <==
 /arrowright{
   /nwidth { width 1 add } def
    newpath
        nwidth 2.25 mul 0 moveto             % Arrow is a triangle
        nwidth 4.5 mul neg nwidth 1.8 mul rlineto
        0 nwidth 3.6 mul neg rlineto
        nwidth 4.5 mul nwidth 1.8 mul rlineto
    closepath fill                          % and it is filled
} def 
